Geometry-Consistent Neural Shape Representation with Implicit Displacement Fields

We present implicit displacement fields, a novel representation for detailed 3D geometry. Inspired by a classic surface deformation technique, displacement mapping, our method represents a complex surface as a smooth base surface plus a displacement along the base's normal directions, resulting in a frequency-based shape decomposition, where the high frequency signal is constrained geometrically by the low frequency signal. Importantly, this disentanglement is unsupervised thanks to a tailored architectural design that has an innate frequency hierarchy by construction. We explore implicit displacement field surface reconstruction and detail transfer and demonstrate superior representational power, training stability and generalizability.

==> figures/comparison/angel2.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{times}
% proofs
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\tikzset{
		font={\fontsize{6pt}{6}\selectfont}}
	\begin{tikzpicture}
		\begin{scope}[on background layer]
			% ffn
			\node[inner sep=0pt] (ffn) at (0,0)
			{\includegraphics[width=0.9\closeWidth]{angel2:close_ffn.png}};
			% siren3-omega60
			\node[inner sep=0pt,right=0.4\normalWidth of ffn] (omega60)
			{\includegraphics[width=0.9\closeWidth]{angel2:close_omega60.png}};
			% siren7-omega30
			\node[inner sep=0pt,right=0.4\normalWidth of omega60] (siren30)
			{\includegraphics[width=0.9\closeWidth]{angel2:close_omega30.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of siren30] (direct)
			{\includegraphics[width=0.9\closeWidth]{angel2:close_direct_residual.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of direct] (dnerf)
			{\includegraphics[width=0.9\closeWidth]{angel2:close_DNerf.png}};
			% lod4
			\node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm]  (lod4)
			{\includegraphics[width=1.1\closeWidth]{angel2:close_lod4.png}};
			% lod6
			\node[inner sep=0pt,right=0.4\normalWidth of lod4] (lod6)
			{\includegraphics[width=1.1\closeWidth]{angel2:close_lod6.png}};
			% ours
			\node[inner sep=0pt,right=0.4\normalWidth of lod6] (ours)
			{\includegraphics[width=1.1\closeWidth]{angel2:close_ours.png}};
			% gt
			\node[inner sep=0pt,right=0.4\normalWidth of ours] (gt)
			{\includegraphics[width=1.1\closeWidth]{angel2:close_groundtruth.png}};
		\end{scope}
		% ffn
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
		{\includegraphics[width=0.9\normalWidth]{angel2:normal_ffn.png}};
		% siren3-omega60
		\node[fill=white, draw, inner sep=0pt,below left=0cm of omega60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (omega60_full)
		{\includegraphics[width=0.9\normalWidth]{angel2:normal_omega60.png}};
		% siren7-omega30
		\node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
		{\includegraphics[width=0.9\normalWidth]{angel2:normal_omega30.png}};
		% direct
		\node[fill=white, draw, inner sep=0pt,below left=0cm of direct, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (direct_full)
		{\includegraphics[width=0.9\normalWidth]{angel2:normal_direct_residual.png}};
		% d-dnerf
		\node[fill=white, draw, inner sep=0pt,below left=0cm of dnerf, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (dnerf_full)
		{\includegraphics[width=0.9\normalWidth]{angel2:normal_DNerf.png}};
		%  lod4
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
		{\includegraphics[width=0.9\normalWidth]{angel2:normal_lod4.png}};
		% lod6
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
		{\includegraphics[width=\normalWidth]{angel2:normal_lod6.png}};
		% ours
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
		{\includegraphics[width=\normalWidth]{angel2:normal_ours.png}};
		% gt
		\node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
		{\includegraphics[width=\normalWidth]{angel2:normal_groundtruth.png}};
		% caption
\node[below=0.cm of ffn.south] {FFN};
\node[below=0.cm of omega60.south, align=center] {\siren-3\\ \(\omega=60\)};
\node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
\node[below=0.cm of direct.south, align=center, xshift=1ex] {direct reisdual};
\node[below=0.cm of dnerf.south, align=center] {D-SDF};
\node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
\node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
\node[below=0.cm of ours.south] {ours};
\node[below=0.cm of gt.south] {ground truth};
	\end{tikzpicture}
\end{document}

==> figures/comparison/asian_dragon.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{times}
% proofs
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\tikzset{
		font={\fontsize{6pt}{6}\selectfont}}
	\begin{tikzpicture}
		\begin{scope}[on background layer]
			% ffn
			\node[inner sep=0pt] (ffn) at (0,0)
			{\includegraphics[width=0.9\closeWidth]{asian_dragon:close_ffn.png}};
			% siren3-omega60
			\node[inner sep=0pt,right=0.4\normalWidth of ffn] (omega60)
			{\includegraphics[width=0.9\closeWidth]{asian_dragon:close_omega60.png}};
			% siren7-omega30
			\node[inner sep=0pt,right=0.4\normalWidth of omega60] (siren30)
			{\includegraphics[width=0.9\closeWidth]{asian_dragon:close_omega30.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of siren30] (direct)
			{\includegraphics[width=0.9\closeWidth]{asian_dragon:close_direct_residual.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of direct] (dnerf)
			{\includegraphics[width=0.9\closeWidth]{asian_dragon:close_DNerf.png}};
			% lod4
			\node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm]  (lod4)
			{\includegraphics[width=1.1\closeWidth]{asian_dragon:close_lod4.png}};
			% lod6
			\node[inner sep=0pt,right=0.4\normalWidth of lod4] (lod6)
			{\includegraphics[width=1.1\closeWidth]{asian_dragon:close_lod6.png}};
			% ours
			\node[inner sep=0pt,right=0.4\normalWidth of lod6] (ours)
			{\includegraphics[width=1.1\closeWidth]{asian_dragon:close_ours.png}};
			% gt
			\node[inner sep=0pt,right=0.4\normalWidth of ours] (gt)
			{\includegraphics[width=1.1\closeWidth]{asian_dragon:close_groundtruth.png}};
		\end{scope}
		% ffn
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
		{\includegraphics[width=0.9\normalWidth]{asian_dragon:normal_ffn.png}};
		% siren3-omega60
		\node[fill=white, draw, inner sep=0pt,below left=0cm of omega60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (omega60_full)
		{\includegraphics[width=0.9\normalWidth]{asian_dragon:normal_omega60.png}};
		% siren7-omega30
		\node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
		{\includegraphics[width=0.9\normalWidth]{asian_dragon:normal_omega30.png}};
		% direct
		\node[fill=white, draw, inner sep=0pt,below left=0cm of direct, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (direct_full)
		{\includegraphics[width=0.9\normalWidth]{asian_dragon:normal_direct_residual.png}};
		% d-dnerf
		\node[fill=white, draw, inner sep=0pt,below left=0cm of dnerf, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (dnerf_full)
		{\includegraphics[width=0.9\normalWidth]{asian_dragon:normal_DNerf.png}};
		%  lod4
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
		{\includegraphics[width=0.9\normalWidth]{asian_dragon:normal_lod4.png}};
		% lod6
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
		{\includegraphics[width=\normalWidth]{asian_dragon:normal_lod6.png}};
		% ours
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
		{\includegraphics[width=\normalWidth]{asian_dragon:normal_ours.png}};
		% gt
		\node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
		{\includegraphics[width=\normalWidth]{asian_dragon:normal_groundtruth.png}};
		% caption
\node[below=0.cm of ffn.south] {FFN};
\node[below=0.cm of omega60.south, align=center] {\siren-3\\ \(\omega=60\)};
\node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
\node[below=0.cm of direct.south, align=center, xshift=1ex] {direct reisdual};
\node[below=0.cm of dnerf.south, align=center] {D-SDF};
\node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
\node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
\node[below=0.cm of ours.south] {ours};
\node[below=0.cm of gt.south] {ground truth};
	\end{tikzpicture}
\end{document}

==> figures/comparison/camera.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{times}
% proofs
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\tikzset{
		font={\fontsize{6pt}{6}\selectfont}}
	\begin{tikzpicture}
		\begin{scope}[on background layer]
			% ffn
			\node[inner sep=0pt] (ffn) at (0,0)
			{\includegraphics[width=0.9\closeWidth]{camera:close_ffn.png}};
			% siren3-omega60
			\node[inner sep=0pt,right=0.4\normalWidth of ffn] (omega60)
			{\includegraphics[width=0.9\closeWidth]{camera:close_omega60.png}};
			% siren7-omega30
			\node[inner sep=0pt,right=0.4\normalWidth of omega60] (siren30)
			{\includegraphics[width=0.9\closeWidth]{camera:close_omega30.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of siren30] (direct)
			{\includegraphics[width=0.9\closeWidth]{camera:close_direct_residual.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of direct] (dnerf)
			{\includegraphics[width=0.9\closeWidth]{camera:close_DNerf.png}};
			% lod4
			\node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm]  (lod4)
			{\includegraphics[width=1.1\closeWidth]{camera:close_lod4.png}};
			% lod6
			\node[inner sep=0pt,right=0.4\normalWidth of lod4] (lod6)
			{\includegraphics[width=1.1\closeWidth]{camera:close_lod6.png}};
			% ours
			\node[inner sep=0pt,right=0.4\normalWidth of lod6] (ours)
			{\includegraphics[width=1.1\closeWidth]{camera:close_ours.png}};
			% gt
			\node[inner sep=0pt,right=0.4\normalWidth of ours] (gt)
			{\includegraphics[width=1.1\closeWidth]{camera:close_groundtruth.png}};
		\end{scope}
		% ffn
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
		{\includegraphics[width=0.9\normalWidth]{camera:normal_ffn.png}};
		% siren3-omega60
		\node[fill=white, draw, inner sep=0pt,below left=0cm of omega60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (omega60_full)
		{\includegraphics[width=0.9\normalWidth]{camera:normal_omega60.png}};
		% siren7-omega30
		\node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
		{\includegraphics[width=0.9\normalWidth]{camera:normal_omega30.png}};
		% direct
		\node[fill=white, draw, inner sep=0pt,below left=0cm of direct, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (direct_full)
		{\includegraphics[width=0.9\normalWidth]{camera:normal_direct_residual.png}};
		% d-dnerf
		\node[fill=white, draw, inner sep=0pt,below left=0cm of dnerf, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (dnerf_full)
		{\includegraphics[width=0.9\normalWidth]{camera:normal_DNerf.png}};
		%  lod4
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
		{\includegraphics[width=0.9\normalWidth]{camera:normal_lod4.png}};
		% lod6
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
		{\includegraphics[width=\normalWidth]{camera:normal_lod6.png}};
		% ours
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
		{\includegraphics[width=\normalWidth]{camera:normal_ours.png}};
		% gt
		\node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
		{\includegraphics[width=\normalWidth]{camera:normal_groundtruth.png}};
		% caption
\node[below=0.cm of ffn.south] {FFN};
\node[below=0.cm of omega60.south, align=center] {\siren-3\\ \(\omega=60\)};
\node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
\node[below=0.cm of direct.south, align=center, xshift=1ex] {direct reisdual};
\node[below=0.cm of dnerf.south, align=center] {D-SDF};
\node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
\node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
\node[below=0.cm of ours.south] {ours};
\node[below=0.cm of gt.south] {ground truth};
	\end{tikzpicture}
\end{document}

==> figures/comparison/compressor.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{times}
% proofs
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\tikzset{
		font={\fontsize{6pt}{6}\selectfont}}
	\begin{tikzpicture}
		\begin{scope}[on background layer]
			% ffn
			\node[inner sep=0pt] (ffn) at (0,0)
			{\includegraphics[width=0.9\closeWidth]{compressor:close_ffn.png}};
			% siren3-omega60
			\node[inner sep=0pt,right=0.4\normalWidth of ffn] (omega60)
			{\includegraphics[width=0.9\closeWidth]{compressor:close_omega60.png}};
			% siren7-omega30
			\node[inner sep=0pt,right=0.4\normalWidth of omega60] (siren30)
			{\includegraphics[width=0.9\closeWidth]{compressor:close_omega30.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of siren30] (direct)
			{\includegraphics[width=0.9\closeWidth]{compressor:close_direct_residual.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of direct] (dnerf)
			{\includegraphics[width=0.9\closeWidth]{compressor:close_DNerf.png}};
			% lod4
			\node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm]  (lod4)
			{\includegraphics[width=1.1\closeWidth]{compressor:close_lod4.png}};
			% lod6
			\node[inner sep=0pt,right=0.4\normalWidth of lod4] (lod6)
			{\includegraphics[width=1.1\closeWidth]{compressor:close_lod6.png}};
			% ours
			\node[inner sep=0pt,right=0.4\normalWidth of lod6] (ours)
			{\includegraphics[width=1.1\closeWidth]{compressor:close_ours.png}};
			% gt
			\node[inner sep=0pt,right=0.4\normalWidth of ours] (gt)
			{\includegraphics[width=1.1\closeWidth]{compressor:close_groundtruth.png}};
		\end{scope}
		% ffn
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
		{\includegraphics[width=0.9\normalWidth]{compressor:normal_ffn.png}};
		% siren3-omega60
		\node[fill=white, draw, inner sep=0pt,below left=0cm of omega60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (omega60_full)
		{\includegraphics[width=0.9\normalWidth]{compressor:normal_omega60.png}};
		% siren7-omega30
		\node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
		{\includegraphics[width=0.9\normalWidth]{compressor:normal_omega30.png}};
		% direct
		\node[fill=white, draw, inner sep=0pt,below left=0cm of direct, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (direct_full)
		{\includegraphics[width=0.9\normalWidth]{compressor:normal_direct_residual.png}};
		% d-dnerf
		\node[fill=white, draw, inner sep=0pt,below left=0cm of dnerf, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (dnerf_full)
		{\includegraphics[width=0.9\normalWidth]{compressor:normal_DNerf.png}};
		%  lod4
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
		{\includegraphics[width=0.9\normalWidth]{compressor:normal_lod4.png}};
		% lod6
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
		{\includegraphics[width=\normalWidth]{compressor:normal_lod6.png}};
		% ours
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
		{\includegraphics[width=\normalWidth]{compressor:normal_ours.png}};
		% gt
		\node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
		{\includegraphics[width=\normalWidth]{compressor:normal_groundtruth.png}};
		% caption
\node[below=0.cm of ffn.south] {FFN};
\node[below=0.cm of omega60.south, align=center] {\siren-3\\ \(\omega=60\)};
\node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
\node[below=0.cm of direct.south, align=center, xshift=1ex] {direct reisdual};
\node[below=0.cm of dnerf.south, align=center] {D-SDF};
\node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
\node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
\node[below=0.cm of ours.south] {ours};
\node[below=0.cm of gt.south] {ground truth};
	\end{tikzpicture}
\end{document}

==> figures/comparison/dragon.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
% proofs
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{wrapfig}
\setlength{\intextsep}{0pt}%
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\centering
\tikzset{
    font={\fontsize{6pt}{6}\selectfont}}
\begin{tikzpicture}
    \begin{scope}[on background layer]
        % ffn
        \node[inner sep=0pt] (ffn) at (0,0)
        {\includegraphics[width=0.9\closeWidth]{dragon:close_ffn.png}};
        \node[below=0.cm of ffn.south] {FFN};
        % siren3-omega60
        \node[inner sep=0pt,right=0.6\normalWidth of ffn] (siren60)
        {\includegraphics[width=0.9\closeWidth]{dragon:close_siren60.png}};
        \node[below=0.cm of siren60.south, align=center] {\siren-3\\ \(\omega=60\)};
        % siren7-omega30
        \node[inner sep=0pt,right=0.6\normalWidth of siren60] (siren30)
        {\includegraphics[width=0.9\closeWidth]{dragon:close_siren30.png}};
        \node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
        % lod4
        \node[inner sep=0pt,right=0.6\normalWidth of siren30] (lod4)
        {\includegraphics[width=0.9\closeWidth]{dragon:close_lod4.png}};
        % lod6
        \node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm] (lod6)
        {\includegraphics[width=1.3\closeWidth]{dragon:close_lod6.png}};
        \node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
        % ours
        \node[inner sep=0pt,right=0.6\normalWidth of lod6] (ours)
        {\includegraphics[width=1.3\closeWidth]{dragon:close_ours.png}};
        \node[below=0.cm of ours.south] {ours};
        % gt
        \node[inner sep=0pt,right=0.6\normalWidth of ours] (gt)
        {\includegraphics[width=1.3\closeWidth]{dragon:close_groundtruth.png}};
        \node[below=0.cm of gt.south] {ground truth};
    \end{scope}
    % ffn
    \node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
    {\includegraphics[width=0.9\normalWidth]{dragon:normal_ffn.png}};
    % siren3-omega60
    \node[fill=white, draw, inner sep=0pt,below left=0cm of siren60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren60_full)
    {\includegraphics[width=0.9\normalWidth]{dragon:normal_siren60.png}};
    % siren7-omega30
    \node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
    {\includegraphics[width=0.9\normalWidth]{dragon:normal_siren30.png}};
    %  lod4
    \node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
    {\includegraphics[width=0.9\normalWidth]{dragon:normal_lod4.png}};
    \node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
    % lod6
    \node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
    {\includegraphics[width=\normalWidth]{dragon:normal_lod6.png}};
    % ours
    \node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
    {\includegraphics[width=\normalWidth]{dragon:normal_ours.png}};
    % gt
        \node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
        {\includegraphics[width=\normalWidth]{dragon:normal_groundtruth.png}};
\end{tikzpicture}
\end{document}

==> figures/comparison/dragon_warrior.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
% proofs
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{wrapfig}
\setlength{\intextsep}{0pt}%
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\centering
\tikzset{
    font={\fontsize{6pt}{6}\selectfont}}
\begin{tikzpicture}
    \begin{scope}[on background layer]
        % ffn
        \node[inner sep=0pt] (ffn) at (0,0)
        {\includegraphics[width=0.9\closeWidth]{dragon_warrior:close_1_ffn.png}};
        \node[below=0.cm of ffn.south] {FFN};
        % siren3-omega60
        \node[inner sep=0pt,right=0.6\normalWidth of ffn] (siren60)
        {\includegraphics[width=0.9\closeWidth]{dragon_warrior:close_1_siren60.png}};
        \node[below=0.cm of siren60.south, align=center] {\siren-3\\ \(\omega=60\)};
        % siren7-omega30
        \node[inner sep=0pt,right=0.6\normalWidth of siren60] (siren30)
        {\includegraphics[width=0.9\closeWidth]{dragon_warrior:close_1_siren30.png}};
        \node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
        % lod4
        \node[inner sep=0pt,right=0.6\normalWidth of siren30] (lod4)
        {\includegraphics[width=0.9\closeWidth]{dragon_warrior:close_1_lod4.png}};
        % lod6
        \node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm] (lod6)
        {\includegraphics[width=1.3\closeWidth]{dragon_warrior:close_1_lod6.png}};
        \node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
        % ours
        \node[inner sep=0pt,right=0.6\normalWidth of lod6] (ours)
        {\includegraphics[width=1.3\closeWidth]{dragon_warrior:close_1_ours.png}};
        \node[below=0.cm of ours.south] {ours};
        % gt
        \node[inner sep=0pt,right=0.6\normalWidth of ours] (gt)
        {\includegraphics[width=1.3\closeWidth]{dragon_warrior:close_1_groundtruth.png}};
        \node[below=0.cm of gt.south] {ground truth};
    \end{scope}
    % ffn
    \node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
    {\includegraphics[width=0.9\normalWidth]{dragon_warrior:normal_ffn.png}};
    % siren3-omega60
    \node[fill=white, draw, inner sep=0pt,below left=0cm of siren60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren60_full)
    {\includegraphics[width=0.9\normalWidth]{dragon_warrior:normal_siren60.png}};
    % siren7-omega30
    \node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
    {\includegraphics[width=0.9\normalWidth]{dragon_warrior:normal_siren30.png}};
    %  lod4
    \node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
    {\includegraphics[width=0.9\normalWidth]{dragon_warrior:normal_lod4.png}};
    \node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
    % lod6
    \node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
    {\includegraphics[width=\normalWidth]{dragon_warrior:normal_lod6.png}};
    % ours
    \node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
    {\includegraphics[width=\normalWidth]{dragon_warrior:normal_ours.png}};
    % gt
        \node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
        {\includegraphics[width=\normalWidth]{dragon_warrior:normal_groundtruth.png}};
\end{tikzpicture}
\end{document}

==> figures/comparison/dragon_wing.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{times}
% proofs
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\tikzset{
		font={\fontsize{6pt}{6}\selectfont}}
	\begin{tikzpicture}
		\begin{scope}[on background layer]
			% ffn
			\node[inner sep=0pt] (ffn) at (0,0)
			{\includegraphics[width=0.9\closeWidth]{dragon_wing:close_ffn.png}};
			% siren3-omega60
			\node[inner sep=0pt,right=0.4\normalWidth of ffn] (omega60)
			{\includegraphics[width=0.9\closeWidth]{dragon_wing:close_omega60.png}};
			% siren7-omega30
			\node[inner sep=0pt,right=0.4\normalWidth of omega60] (siren30)
			{\includegraphics[width=0.9\closeWidth]{dragon_wing:close_omega30.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of siren30] (direct)
			{\includegraphics[width=0.9\closeWidth]{dragon_wing:close_direct_residual.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of direct] (dnerf)
			{\includegraphics[width=0.9\closeWidth]{dragon_wing:close_DNerf.png}};
			% lod4
			\node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm]  (lod4)
			{\includegraphics[width=1.1\closeWidth]{dragon_wing:close_lod4.png}};
			% lod6
			\node[inner sep=0pt,right=0.4\normalWidth of lod4] (lod6)
			{\includegraphics[width=1.1\closeWidth]{dragon_wing:close_lod6.png}};
			% ours
			\node[inner sep=0pt,right=0.4\normalWidth of lod6] (ours)
			{\includegraphics[width=1.1\closeWidth]{dragon_wing:close_ours.png}};
			% gt
			\node[inner sep=0pt,right=0.4\normalWidth of ours] (gt)
			{\includegraphics[width=1.1\closeWidth]{dragon_wing:close_groundtruth.png}};
		\end{scope}
		% ffn
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
		{\includegraphics[width=0.9\normalWidth]{dragon_wing:normal_ffn.png}};
		% siren3-omega60
		\node[fill=white, draw, inner sep=0pt,below left=0cm of omega60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (omega60_full)
		{\includegraphics[width=0.9\normalWidth]{dragon_wing:normal_omega60.png}};
		% siren7-omega30
		\node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
		{\includegraphics[width=0.9\normalWidth]{dragon_wing:normal_omega30.png}};
		% direct
		\node[fill=white, draw, inner sep=0pt,below left=0cm of direct, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (direct_full)
		{\includegraphics[width=0.9\normalWidth]{dragon_wing:normal_direct_residual.png}};
		% d-dnerf
		\node[fill=white, draw, inner sep=0pt,below left=0cm of dnerf, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (dnerf_full)
		{\includegraphics[width=0.9\normalWidth]{dragon_wing:normal_DNerf.png}};
		%  lod4
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
		{\includegraphics[width=0.9\normalWidth]{dragon_wing:normal_lod4.png}};
		% lod6
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
		{\includegraphics[width=\normalWidth]{dragon_wing:normal_lod6.png}};
		% ours
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
		{\includegraphics[width=\normalWidth]{dragon_wing:normal_ours.png}};
		% gt
		\node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
		{\includegraphics[width=\normalWidth]{dragon_wing:normal_groundtruth.png}};
		% caption
\node[below=0.cm of ffn.south] {FFN};
\node[below=0.cm of omega60.south, align=center] {\siren-3\\ \(\omega=60\)};
\node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
\node[below=0.cm of direct.south, align=center, xshift=1ex] {direct reisdual};
\node[below=0.cm of dnerf.south, align=center] {D-SDF};
\node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
\node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
\node[below=0.cm of ours.south] {ours};
\node[below=0.cm of gt.south] {ground truth};
	\end{tikzpicture}
\end{document}

==> figures/comparison/luyu.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{times}
% proofs
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\tikzset{
		font={\fontsize{6pt}{6}\selectfont}}
	\begin{tikzpicture}
		\begin{scope}[on background layer]
			% ffn
			\node[inner sep=0pt] (ffn) at (0,0)
			{\includegraphics[width=0.9\closeWidth]{luyu:close_ffn.png}};
			% siren3-omega60
			\node[inner sep=0pt,right=0.4\normalWidth of ffn] (omega60)
			{\includegraphics[width=0.9\closeWidth]{luyu:close_omega60.png}};
			% siren7-omega30
			\node[inner sep=0pt,right=0.4\normalWidth of omega60] (siren30)
			{\includegraphics[width=0.9\closeWidth]{luyu:close_omega30.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of siren30] (direct)
			{\includegraphics[width=0.9\closeWidth]{luyu:close_direct_residual.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of direct] (dnerf)
			{\includegraphics[width=0.9\closeWidth]{luyu:close_DNerf.png}};
			% lod4
			\node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm]  (lod4)
			{\includegraphics[width=1.1\closeWidth]{luyu:close_lod4.png}};
			% lod6
			\node[inner sep=0pt,right=0.4\normalWidth of lod4] (lod6)
			{\includegraphics[width=1.1\closeWidth]{luyu:close_lod6.png}};
			% ours
			\node[inner sep=0pt,right=0.4\normalWidth of lod6] (ours)
			{\includegraphics[width=1.1\closeWidth]{luyu:close_ours.png}};
			% gt
			\node[inner sep=0pt,right=0.4\normalWidth of ours] (gt)
			{\includegraphics[width=1.1\closeWidth]{luyu:close_groundtruth.png}};
		\end{scope}
		% ffn
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
		{\includegraphics[width=0.9\normalWidth]{luyu:normal_ffn.png}};
		% siren3-omega60
		\node[fill=white, draw, inner sep=0pt,below left=0cm of omega60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (omega60_full)
		{\includegraphics[width=0.9\normalWidth]{luyu:normal_omega60.png}};
		% siren7-omega30
		\node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
		{\includegraphics[width=0.9\normalWidth]{luyu:normal_omega30.png}};
		% direct
		\node[fill=white, draw, inner sep=0pt,below left=0cm of direct, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (direct_full)
		{\includegraphics[width=0.9\normalWidth]{luyu:normal_direct_residual.png}};
		% d-dnerf
		\node[fill=white, draw, inner sep=0pt,below left=0cm of dnerf, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (dnerf_full)
		{\includegraphics[width=0.9\normalWidth]{luyu:normal_DNerf.png}};
		%  lod4
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
		{\includegraphics[width=0.9\normalWidth]{luyu:normal_lod4.png}};
		% lod6
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
		{\includegraphics[width=\normalWidth]{luyu:normal_lod6.png}};
		% ours
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
		{\includegraphics[width=\normalWidth]{luyu:normal_ours.png}};
		% gt
		\node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
		{\includegraphics[width=\normalWidth]{luyu:normal_groundtruth.png}};
		% caption
\node[below=0.cm of ffn.south] {FFN};
\node[below=0.cm of omega60.south, align=center] {\siren-3\\ \(\omega=60\)};
\node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
\node[below=0.cm of direct.south, align=center, xshift=1ex] {direct reisdual};
\node[below=0.cm of dnerf.south, align=center] {D-SDF};
\node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
\node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
\node[below=0.cm of ours.south] {ours};
\node[below=0.cm of gt.south] {ground truth};
	\end{tikzpicture}
\end{document}

==> figures/comparison/thai_statue.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
% proofs
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{wrapfig}
\setlength{\intextsep}{0pt}%
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\centering
\tikzset{
    font={\fontsize{6pt}{6}\selectfont}}

    \begin{tikzpicture}
        \begin{scope}[on background layer]
            % ffn
            \node[inner sep=0pt] (ffn) at (0,0)
            {\includegraphics[width=0.9\closeWidth]{thai_statue:close_ffn.png}};
            \node[below=0.cm of ffn.south] {FFN};
            % siren3-omega60
            \node[inner sep=0pt,right=0.6\normalWidth of ffn] (siren60)
            {\includegraphics[width=0.9\closeWidth]{thai_statue:close_siren60.png}};
            \node[below=0.cm of siren60.south, align=center] {\siren-3\\ \(\omega=60\)};
            % siren7-omega30
            \node[inner sep=0pt,right=0.6\normalWidth of siren60] (siren30)
            {\includegraphics[width=0.9\closeWidth]{thai_statue:close_siren30.png}};
            \node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
            % lod4
            \node[inner sep=0pt,right=0.6\normalWidth of siren30] (lod4)
            {\includegraphics[width=0.9\closeWidth]{thai_statue:close_lod4.png}};
            % lod6
            \node[inner sep=0pt,below=0.3\normalWidth of ffn, xshift=1cm] (lod6)
            {\includegraphics[width=1.3\closeWidth]{thai_statue:close_lod6.png}};
            \node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
            % ours
            \node[inner sep=0pt,right=0.6\normalWidth of lod6] (ours)
            {\includegraphics[width=1.3\closeWidth]{thai_statue:close_ours.png}};
            \node[below=0.cm of ours.south] {ours};
            % gt
            \node[inner sep=0pt,right=0.6\normalWidth of ours] (gt)
            {\includegraphics[width=1.3\closeWidth]{thai_statue:close_groundtruth.png}};
            \node[below=0.cm of gt.south] {ground truth};
        \end{scope}
        % ffn
        \node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
        {\includegraphics[width=0.9\normalWidth]{thai_statue:normal_ffn.png}};
        % siren3-omega60
        \node[fill=white, draw, inner sep=0pt,below left=0cm of siren60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren60_full)
        {\includegraphics[width=0.9\normalWidth]{thai_statue:normal_siren60.png}};
        % siren7-omega30
        \node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
        {\includegraphics[width=0.9\normalWidth]{thai_statue:normal_siren30.png}};
        %  lod4
        \node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
        {\includegraphics[width=0.9\normalWidth]{thai_statue:normal_lod4.png}};
        \node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
        % lod6
        \node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
        {\includegraphics[width=\normalWidth]{thai_statue:normal_lod6.png}};
        % ours
        \node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
        {\includegraphics[width=\normalWidth]{thai_statue:normal_ours.png}};
        % gt
            \node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
            {\includegraphics[width=\normalWidth]{thai_statue:normal_groundtruth.png}};
    \end{tikzpicture}
\end{document}

==> figures/comparison/two-row.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{times}
% proofs
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.15\textwidth}
\setlength{\normalWidth}{0.08\textwidth}
\tikzset{
    font={\fontsize{6pt}{6}\selectfont}}
\begin{tabular}{c}\tiny
    \begin{tikzpicture}
        \begin{scope}[on background layer]
            % gt
            \node[inner sep=0pt] (gt) at (0,0)
            {\includegraphics[width=\closeWidth]{statue_ramesses:close_groundtruth.png}};
            % \node[below=0.cm of gt.south] {ground truth};
            % ours
            \node[inner sep=0pt,right=0cm of gt] (ours)
            {\includegraphics[width=\closeWidth]{statue_ramesses:close_ours.png}};
            % \node[below=0.cm of ours.south] {ours};
            % lod6
            \node[inner sep=0pt,right=0cm of ours] (lod6)
            {\includegraphics[width=\closeWidth]{statue_ramesses:close_lod6.png}};
            % lod4
            \node[inner sep=0pt,right=0cm of lod6] (lod4)
            {\includegraphics[width=\closeWidth]{statue_ramesses:close_lod4.png}};
            % \node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD4};
            % \node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
            % % ffn
            % \node[inner sep=0pt, below=0.3cm of gt] (ffn)
            % {\includegraphics[width=\closeWidth]{statue_ramesses:close_ffn.png}};
            % \node[below=0.cm of ffn.south] {FFN};
            % % siren3-omega60
            % \node[inner sep=0pt,right=0cm of ffn] (siren60)
            % {\includegraphics[width=\closeWidth]{statue_ramesses:close_siren60.png}};
            % \node[below=0.cm of siren60.south, align=center] {\siren-3\\ \(\omega=60\)};
            % siren7-omega30
            \node[inner sep=0pt,right=0cm of lod4] (dsdf)
            {\includegraphics[width=\closeWidth]{statue_ramesses:close_DNerf.png}};
            \node[inner sep=0pt,right=0cm of dsdf] (siren30)
            {\includegraphics[width=\closeWidth]{statue_ramesses:close_omega30.png}};
            % \node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
        \end{scope}
        % gt
        \node[fill=white, draw, inner sep=0pt,below left=0cm of gt.center, yshift=0.0, xshift=-0.5\normalWidth] (gt_full)
        {\includegraphics[width=\normalWidth]{statue_ramesses:normal_groundtruth.png}};
    \end{tikzpicture}\\
    \begin{tikzpicture}
        \begin{scope}[on background layer]
            % gt
            \node[inner sep=0pt] (gt) at (0,0)
            {\includegraphics[width=\closeWidth]{thai_statue:close_groundtruth.png}};
            \node[below=0.cm of gt.south] {ground truth};
            % ours
            \node[inner sep=0pt,right=0cm of gt] (ours)
            {\includegraphics[width=\closeWidth]{thai_statue:close_ours.png}};
            \node[below=0.cm of ours.south, align=center] {ours\\(4.8MB)};
            % lod6
            \node[inner sep=0pt,right=0cm of ours] (lod6)
            {\includegraphics[width=\closeWidth]{thai_statue:close_lod6.png}};
            \node[below=0.cm of lod6.south, align=center] {NGLOD-LOD6\\(946MB)};
            % lod4
            \node[inner sep=0pt,right=0cm of lod6] (lod4)
            {\includegraphics[width=\closeWidth]{thai_statue:close_lod4.png}};
            \node[below=0.cm of lod4.south, align=center] {NGLOD-LOD4\\(16MB)};
            % % ffn
            % \node[inner sep=0pt, below=0.3cm of gt] (ffn)
            % {\includegraphics[width=\closeWidth]{thai_statue:close_ffn.png}};
            % \node[below=0.cm of ffn.south] {FFN};
            % % siren3-omega60
            % \node[inner sep=0pt,right=0cm of ffn] (siren60)
            % {\includegraphics[width=\closeWidth]{thai_statue:close_siren60.png}};
            % \node[below=0.cm of siren60.south, align=center] {\siren-3\\ \(\omega=60\)};
            \node[inner sep=0pt,right=0cm of lod4] (dsdf)
            {\includegraphics[width=\closeWidth]{thai_statue:close_DNerf.png}};
            \node[below=0.cm of dsdf.south, align=center] {D-SDF\\ (7.4MB)};
            % siren7-omega30
            \node[inner sep=0pt,right=0cm of dsdf] (siren30)
            {\includegraphics[width=\closeWidth]{thai_statue:close_omega30.png}};
            \node[below=0.cm of siren30.south, align=center] {\siren-7 \(\omega=30\)\\(5.6MB)};
        \end{scope}
        % gt
        \node[fill=white, draw, inner sep=0pt,below left=0cm of gt.center, yshift=0.0, xshift=-0.5\normalWidth] (gt_full)
        {\includegraphics[width=\normalWidth]{thai_statue:normal_groundtruth.png}};
    \end{tikzpicture}
\end{tabular}

\end{document}

==> figures/comparison/vase_lion.tex <==
\documentclass[crop]{standalone}
\usepackage{amsmath}
\usepackage{times}
% proofs
\usepackage{color}
\usepackage[font={footnotesize}]{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc,shapes,positioning,backgrounds}
\usetikzlibrary{math} %needed tikz library
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{xspace}
\newcommand{\siren}{\textsc{siren}\xspace}
\newcommand{\sirens}{\textsc{siren}s\xspace}

\begin{document}
\newlength{\closeWidth}
\newlength{\normalWidth}
\setlength{\closeWidth}{0.21\textwidth}
\setlength{\normalWidth}{0.11\textwidth}
\tikzset{
		font={\fontsize{6pt}{6}\selectfont}}
	\begin{tikzpicture}
		\begin{scope}[on background layer]
			% ffn
			\node[inner sep=0pt] (ffn) at (0,0)
			{\includegraphics[width=0.9\closeWidth]{vase_lion:close_ffn.png}};
			% siren3-omega60
			\node[inner sep=0pt,right=0.4\normalWidth of ffn] (omega60)
			{\includegraphics[width=0.9\closeWidth]{vase_lion:close_omega60.png}};
			% siren7-omega30
			\node[inner sep=0pt,right=0.4\normalWidth of omega60] (siren30)
			{\includegraphics[width=0.9\closeWidth]{vase_lion:close_omega30.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of siren30] (direct)
			{\includegraphics[width=0.9\closeWidth]{vase_lion:close_direct_residual.png}};
			% direct residual
			\node[inner sep=0pt,right=0.4\normalWidth of direct] (dnerf)
			{\includegraphics[width=0.9\closeWidth]{vase_lion:close_DNerf.png}};
			% lod4
			\node[inner sep=0pt,below=0.35\normalWidth of ffn, xshift=1cm]  (lod4)
			{\includegraphics[width=1.1\closeWidth]{vase_lion:close_lod4.png}};
			% lod6
			\node[inner sep=0pt,right=0.4\normalWidth of lod4] (lod6)
			{\includegraphics[width=1.1\closeWidth]{vase_lion:close_lod6.png}};
			% ours
			\node[inner sep=0pt,right=0.4\normalWidth of lod6] (ours)
			{\includegraphics[width=1.1\closeWidth]{vase_lion:close_ours.png}};
			% gt
			\node[inner sep=0pt,right=0.4\normalWidth of ours] (gt)
			{\includegraphics[width=1.1\closeWidth]{vase_lion:close_groundtruth.png}};
		\end{scope}
		% ffn
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ffn, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ffn_full)
		{\includegraphics[width=0.9\normalWidth]{vase_lion:normal_ffn.png}};
		% siren3-omega60
		\node[fill=white, draw, inner sep=0pt,below left=0cm of omega60, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (omega60_full)
		{\includegraphics[width=0.9\normalWidth]{vase_lion:normal_omega60.png}};
		% siren7-omega30
		\node[fill=white, draw, inner sep=0pt,below left=0cm of siren30, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (siren30_full)
		{\includegraphics[width=0.9\normalWidth]{vase_lion:normal_omega30.png}};
		% direct
		\node[fill=white, draw, inner sep=0pt,below left=0cm of direct, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (direct_full)
		{\includegraphics[width=0.9\normalWidth]{vase_lion:normal_direct_residual.png}};
		% d-dnerf
		\node[fill=white, draw, inner sep=0pt,below left=0cm of dnerf, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (dnerf_full)
		{\includegraphics[width=0.9\normalWidth]{vase_lion:normal_DNerf.png}};
		%  lod4
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod4, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod4_full)
		{\includegraphics[width=0.9\normalWidth]{vase_lion:normal_lod4.png}};
		% lod6
		\node[fill=white, draw, inner sep=0pt,below left=0cm of lod6, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (lod6_full)
		{\includegraphics[width=\normalWidth]{vase_lion:normal_lod6.png}};
		% ours
		\node[fill=white, draw, inner sep=0pt,below left=0cm of ours, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (ours_full)
		{\includegraphics[width=\normalWidth]{vase_lion:normal_ours.png}};
		% gt
		\node[fill=white, draw, inner sep=0pt, below left=0cm of gt, anchor=south east, xshift=0.5\normalWidth, yshift=-0.2\normalWidth] (gt_full)
		{\includegraphics[width=\normalWidth]{vase_lion:normal_groundtruth.png}};
		% caption
\node[below=0.cm of ffn.south] {FFN};
\node[below=0.cm of omega60.south, align=center] {\siren-3\\ \(\omega=60\)};
\node[below=0.cm of siren30.south, align=center] {\siren-7\\ \(\omega=30\)};
\node[below=0.cm of direct.south, align=center, xshift=1ex] {direct reisdual};
\node[below=0.cm of dnerf.south, align=center] {D-SDF};
\node[below=0.cm of lod4.south, align=center] {NGLOD\\ LOD4};
\node[below=0.cm of lod6.south, align=center] {NGLOD\\ LOD6};
\node[below=0.cm of ours.south] {ours};
\node[below=0.cm of gt.south] {ground truth};
	\end{tikzpicture}
\end{document}
